Zooid: a DSL for Certified Multiparty Computation

We design and implement Zooid, a domain specific language for certified multiparty communication, embedded in Coq and implemented atop our mechanisation framework of asynchronous multiparty session types (the first of its kind). Zooid provides a fully mechanised metatheory for the semantics of global and local types, and a fully verified end-point process language that faithfully reflects the type-level behaviours and thus inherits the global types properties such as deadlock freedom, protocol compliance, and liveness guarantees.

==> thediagram.tex <==
%% Old version:
%\[
%\begin{tikzcd}
%\phantom{P} \arrow[dddd, start anchor=center, end anchor=real center, no head, xshift=4mm, decorate, decoration={brace,mirror}, "\text{\normalsize{Metatheory in Coq}}" left=10pt]
%& \G\arrow[rr, "\Re"]\arrow[dd, "{\pmb \upharpoonright}"]& &\coG\arrow[dd, "{\pmb \upharpoonright}^{\sf c}" black]\arrow[rr, "\text{LTS}"] & & \text{global trace}\arrow[dd, leftrightarrow, "="]\\
%& & & & &\\
%\phantom{P} & \lT\arrow[rr, "\Re_L"]\arrow[dd, "{\pmb \vdash}"]\arrow[dddd, dash, dashed, "\text{Well Typed!}", bend left=70, red]& &\colT\arrow[rr, "\text{LTS}"]& &
%\text{local trace}\\
%& & & & &\\
%\phantom{P} \arrow[dddd, start anchor=center, end anchor=center, no head, xshift=4mm, decorate, decoration={brace,mirror}, "\text{\normalsize{... to the real world!}}" left=10pt]
%& \proc\arrow[rrrr, "\text{LTS}"']\arrow[dd, "\text{DSL layer}"]& & & &\text{process trace}\arrow[uu, "\text{erase}"']\arrow[ddllll, dash, dashed, "\text{Formalised Semantics!}", red]\\
%& & & & &\\
%\phantom{P}& \textbf{\dslName}\arrow[dd, "\text{code extraction}"]& & & &\\
%& & & & &\\
%\phantom{P}& \text{ML code}& & & &
%\end{tikzcd}
%\]

%% Too large version:
%\[
%\begin{tikzcd}
%\phantom{P} \arrow[dddd, start anchor=center, end anchor=real center, no head, xshift=7mm, decorate, decoration={brace,mirror}, "\text{\small{Metatheory in Coq}}" left=10pt]
%& \G\arrow[rr, "\Re"]\arrow[dd, "{\pmb \upharpoonright}"]& &\coG\arrow[dd, "{\pmb \upharpoonright}^{\sf c}" black]\arrow[rr, "\text{LTS}"] & & \text{\small global trace}\arrow[dd, leftrightarrow, "="]\\
%& & \text{\small \textcolor{orange}{(M.1)}}& & \text{\small \textcolor{orange}{(M.2)}}&\\
%\phantom{P} & \lT\arrow[rr, "\Re"]\arrow[dd, "{\pmb \ofLt}"]\arrow[ddddr, dash, dashed, "\text{Well Typed!}", bend left=30, red]& &\colT\arrow[rr, "\text{LTS}"]& &
%\text{\small local trace}\\
%& & & \text{\small \textcolor{orange}{(M.3)}} & &\\
%\phantom{P} \arrow[dd, start anchor=center, end anchor=center, no head, xshift=7mm, decorate, decoration={brace,mirror}, "\text{\small{... to the real world!}}" left=10pt]
%& \proc\arrow[rrrr, "\text{LTS}"']\arrow[ddr, leftrightarrow, "\text{DSL layer}"]\arrow[dd, "\text{extraction}"']& & & &\text{\small process trace}\arrow[uu, "\text{erase}"']\arrow[ddlll, dash, dashed, "\text{Formalised Semantics!}", red]\\
%& & & & &\\
%\phantom{P}& \text{OCaml code}\arrow[r, dash, dashed, "\text{Extractable!}"', bend right=40, red] &\textbf{\dslName}&&&
%\end{tikzcd}
%\]



% Current version!
\pgfdeclarelayer{background}
\pgfsetlayers{background,main}

\begin{tikzpicture}[commutative diagrams/every diagram]


   \begin{pgfonlayer}{background}
   \fill[rounded corners, yellow!20!white] (-0.5,0.5) rectangle (7,-3.5);
   \end{pgfonlayer}

	\node(G0)at (0,0) {$\G$};
	\node(G1)at (3,0) {$\coG$};
	\node(G2)at (6,0) {\small{global trace}};
	\node(L0)at (0,-1.5) {$\lT$};
	\node(L1)at (3,-1.5) {$\colT$};
	\node(L2)at (6,-1.5) {\small{local trace}};
	\node(M1)at (1.5,-0.75) {\small{\textcolor{orange}{(M.1)}}};
	\node(M2)at (4.5,-0.75) {\small{\textcolor{orange}{(M.2)}}};
	\node(P0)at (0,-3) {$\proc$};
	\node(P2)at (6,-3) {\small{process trace}};
	\node(M3)at (3.3,-2.25) {\small{\textcolor{orange}{(M.3)}}};
	\node(OC)at (0,-4.5) {\small{OCaml code}};
	\node(ZZ)at (3.5,-4.5) {\bf \dslName};

	\path[commutative diagrams/.cd,every arrow,font=\scriptsize]
	(G0) edge node[above] {$\Re$} (G1)
	(G1) edge node[above] {LTS} (G2)
	(L0) edge node[above] {$\Re$} (L1)
	(L1) edge node[above] {LTS} (L2)
	(G0) edge node[right] {$\upharpoonright$} (L0)
	(G1) edge node[right] {$\upharpoonright^\textsf{c}$} (L1)
	(G2) edge[<->] node[right] {$=$} (L2)
	(L0) edge node[right] {$\ofLt$} (P0)
	(P0) edge node[above, xshift=-.5cm] {LTS} (P2)
	(P2) edge node[right] {erase} (L2)
	(P0) edge node[left] {extraction} (OC)
	(P0) edge[<->] node[right,xshift=.1cm] {DSL layer} (ZZ)
	;
	\path[dashed, red, commutative diagrams/.cd, font=\scriptsize]
	(L0) edge[bend left=40] node[below left,yshift=.2cm] {Well typed!} (ZZ)
	(P2) edge[] node[below right] {Certified semantics!} (ZZ)
	(OC) edge[] node[above] {Extractable!} (ZZ)
	;
\end{tikzpicture}

